Computing fixed point free automorphisms of graphs

In 1981, Lubiw proved that the fixed point free automorphism problem (FPFAut) is NP-complete: given a graph G, determine whether there exists an automorphism that maps no vertex of G to itself. We revisit this problem and prove that FPFAut remains NP-complete when restricted to split, bipartite, k-subdivided, and H-free graphs, if H is not an induced subgraph of P_4. The class of P_4-free graphs receives the special name of cographs. We provide a polynomial time algorithm for three extensions of cographs: bounded modular-width graphs, tree-cographs and P_4-sparse graphs. Our approach uses the well known modular decomposition of graphs. As a consequence, we generalize a result of Abiad et. al. on the problem of computing 2-homogeneous equitable partitions.

==> images/tikz_NPH_constructions.tex <==


\begin{tikzpicture}[scale=0.7, every node/.style={circle, draw, fill=black, inner sep=1.5pt}]
    \node[draw=none,fill=none] at (-1, 3) {a)};
    \begin{scope}[xshift=0cm]
        \node[label=left:{1}] (1) at (0, 3) {};
        \node[label=left:{2}] (2) at (0, 2) {};
        \node[label=left:{3}] (3) at (0, 1) {};
        \node[label=left:{4}] (4) at (0, 0) {};
        
        \draw (1) -- (2);
        \draw (2) -- (3);
        \draw (3) -- (4);
    \end{scope}
    
    \node[draw=none,fill=none] at (1.5, 3) {b)};
    \begin{scope}[xshift=3cm]
        \node[label={[label distance=3mm]left:{1}}] (1) at (0, 3) {};
        \node[label={[label distance=3mm]left:{2}}] (2) at (0, 2) {};
        \node[label={[label distance=3mm]left:{3}}] (3) at (0, 1) {};
        \node[label={[label distance=3mm]left:{4}}] (4) at (0, 0) {};
        
        \node (121) at (2.5, 3.25) {};
        \node (122) at (2.5, 2.75) {};
        \node (231) at (2.5, 1.75) {};
        \node (232) at (2.5, 1.25) {};
        \node (341) at (2.5, 0.25) {};
        \node (342) at (2.5, -0.25) {};
        
        \draw (1) -- (2);
        \draw (1) edge[bend right] (3);
        \draw (1) edge[bend right] (4);
        \draw (2) -- (3);
        \draw (2) edge[bend right] (4);
        \draw (3) -- (4);
        
        \draw (1) -- (121);
        \draw (1) -- (122);
        \draw (2) -- (121);
        \draw (2) -- (122);
        \draw (2) -- (231);
        \draw (2) -- (232);
        \draw (3) -- (231);
        \draw (3) -- (232);
        \draw (3) -- (341);
        \draw (3) -- (342);
        \draw (4) -- (341);
        \draw (4) -- (342);
    \end{scope}

    \node[draw=none,fill=none] at (7, 3) {c)};
    \begin{scope}[xshift=8cm]
        \node[label={[label distance=0mm]left:{1}}] (1) at (0, 3) {};
        \node[label={[label distance=0mm]left:{2}}] (2) at (0, 2) {};
        \node[label={[label distance=0mm]left:{3}}] (3) at (0, 1) {};
        \node[label={[label distance=0mm]left:{4}}] (4) at (0, 0) {};
        
        \node (121) at (2.5, 3.25) {};
        \node (122) at (2.5, 2.75) {};
        \node (231) at (2.5, 1.75) {};
        \node (232) at (2.5, 1.25) {};
        \node (341) at (2.5, 0.25) {};
        \node (342) at (2.5, -0.25) {};
        
        \draw (1) -- (121);
        \draw (1) -- (122);
        \draw (2) -- (121);
        \draw (2) -- (122);
        \draw (2) -- (231);
        \draw (2) -- (232);
        \draw (3) -- (231);
        \draw (3) -- (232);
        \draw (3) -- (341);
        \draw (3) -- (342);
        \draw (4) -- (341);
        \draw (4) -- (342);
    \end{scope}

    \node[draw=none,fill=none] at (12, 3) {d)};
    \begin{scope}[xshift=13cm]
        \node[label={[label distance=0mm]left:{1}}] (1) at (0, 3) {};
        \node[label={[label distance=0mm]left:{2}}] (2) at (0, 2) {};
        \node[label={[label distance=0mm]left:{3}}] (3) at (0, 1) {};
        \node[label={[label distance=0mm]left:{4}}] (4) at (0, 0) {};
        
        \node (121) at (2.5, 3.25) {};
        \node (122) at (2.5, 2.75) {};
        \node (231) at (2.5, 1.75) {};
        \node (232) at (2.5, 1.25) {};
        \node (341) at (2.5, 0.25) {};
        \node (342) at (2.5, -0.25) {};

        \node (1211) at (1.25, 3.125) {};
        \node (1221) at (1.25, 2.875) {};
        \node (1212) at (1.25, 2.625) {};
        \node (1222) at (1.25, 2.375) {};
        \node (2312) at (1.25, 1.875) {};
        \node (2313) at (1.25, 1.375) {};
        \node (2322) at (1.25, 1.625) {};
        \node (2323) at (1.25, 1.125) {};
        \node (3413) at (1.25, 0.625) {};
        \node (3423) at (1.25, 0.375) {};
        \node (3414) at (1.25, 0.125) {};
        \node (3424) at (1.25, -0.125) {};
        
        \draw (1) -- (121);
        \draw (1) -- (122);
        \draw (2) -- (121);
        \draw (2) -- (122);
        \draw (2) -- (231);
        \draw (2) -- (232);
        \draw (3) -- (231);
        \draw (3) -- (232);
        \draw (3) -- (341);
        \draw (3) -- (342);
        \draw (4) -- (341);
        \draw (4) -- (342);
    \end{scope}
\end{tikzpicture}

==> images/tikz_cyclops_spider.tex <==


\begin{tikzpicture}[every node/.style={circle, draw, fill=black, inner sep=1.5pt}, scale=0.7]

\def\rot{22.5}

\foreach \i in {1,...,8} {
  \node (b\i) at ({cos(\rot + 360/8*(\i-1))}, {sin(\rot + 360/8*(\i-1))}) {};
}

\foreach \i in {1,...,8} {
  \path (b\i) -- ++({cos(\rot + 360/8*(\i-1))}, {sin(\rot + 360/8*(\i-1))}) coordinate (tmp);
  \node (l\i) at ($(b\i)!0.8!(tmp)$) {};
  \draw (b\i) -- (l\i);
}

\foreach \i in {1,...,8} {
  \foreach \j in {1,...,8} {
    \ifnum\i<\j
      \draw (b\i) -- (b\j);
    \fi
  }
}

\node (h) at (-1.5, 0) {};

\foreach \i in {1,...,8} {
  \draw (h) -- (b\i);
}

\end{tikzpicture}

